Towards a Better Understanding of the Computer Vision Research Community in Africa

Computer vision is a broad field of study that encompasses different tasks (e.g., object detection). Although computer vision is relevant to the African communities in various applications, yet computer vision research is under-explored in the continent and constructs only 0.06% of top-tier publications in the last ten years. In this paper, our goal is to have a better understanding of the computer vision research conducted in Africa and provide pointers on whether there is equity in research or not. We do this through an empirical analysis of the African computer vision publications that are Scopus indexed, where we collect around 63,000 publications over the period 2012-2022. We first study the opportunities available for African institutions to publish in top-tier computer vision venues. We show that African publishing trends in top-tier venues over the years do not exhibit consistent growth, unlike other continents such as North America or Asia. Moreover, we study all computer vision publications beyond top-tier venues in different African regions to find that mainly Northern and Southern Africa are publishing in computer vision with 68.5% and 15.9% of publications, resp. Nonetheless, we highlight that both Eastern and Western Africa are exhibiting a promising increase with the last two years closing the gap with Southern Africa. Additionally, we study the collaboration patterns in these publications to find that most of these exhibit international collaborations rather than African ones. We also show that most of these publications include an African author that is a key contributor as the first or last author. Finally, we present the most recurring keywords in computer vision publications per African region.

==> graphs/collabs_africavsintern.tex <==
\begin{figure}
\centering
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 4pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    title = \textbf{(A)},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[black!50,fill=black!50] coordinates { (2022, 1809) (2021, 1128) (2020, 891) (2019,656) (2018, 519) (2017, 332) (2016, 329) (2015, 256) (2014, 267) (2013, 164) (2012, 181) (2011, 851)};

\addplot[red,fill=red] coordinates { (2022, 88) (2021, 57) (2020, 45) (2019, 24) (2018, 25) (2017, 9) (2016, 8) (2015, 9) (2014, 7) (2013, 2) (2012, 5) (2011, 21)};

\legend{International, African}

\end{axis}
\end{tikzpicture}
}
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 4pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    title = \textbf{(B)},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]
											
\addplot[red,fill=red] coordinates { (2022, 1347) (2021, 1304) (2020, 1162) (2019, 970) (2018, 817) (2017, 675) (2016, 607) (2015, 435) (2014, 411) (2013, 319) (2012, 291) (2011, 1259)};

\addplot[red!50,fill=red!50] coordinates { (2022, 1335) (2021, 1138) (2020, 989) (2019, 809) (2018, 712) (2017, 555) (2016, 499) (2015, 340) (2014, 344) (2013, 259) (2012, 217) (2011, 1019)};
											
\addplot[black!40,fill=black!40] coordinates { (2022, 1383) (2021, 1161) (2020, 1032) (2019, 840) (2018, 734) (2017, 588) (2016, 522) (2015, 355) (2014, 364) (2013, 263) (2012, 236) (2011, 1111)};
											
\legend{First, Last, Others}

\end{axis}
\end{tikzpicture}
}
\caption{Collaboration patterns analysis. (A) The distribution of African versus international collaborations over the last ten years. (B) The distribution of African authors as a key contributor to the work (i.e., first or last authors) \textit{vs.} other roles.}
\label{fig:collabs_africa_vs_international}
\vspace{-2em}
\end{figure}

==> graphs/full_african_pubs.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 3pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red] coordinates { (2022, 4822) (2021, 4613) (2020, 3983) (2019, 3490) (2018, 3194) (2017, 2875) (2016, 2938) (2015, 2256) (2014, 2022) (2013, 1697) (2012, 1613)};

\addplot[red!60,fill=red!60] coordinates { (2022, 870) (2021, 926) (2020, 926) (2019, 886) (2018, 783) (2017, 732) (2016, 648) (2015, 610) (2014, 543) (2013, 415) (2012, 379)};

\addplot[blue,fill=blue] coordinates { (2022, 758) (2021, 750) (2020, 595) (2019, 540) (2018, 439) (2017, 356) (2016, 329) (2015, 231) (2014, 174) (2013, 168) (2012, 164)};

\addplot[blue!60,fill=blue!60] coordinates { (2022, 517) (2021, 465) (2020, 345) (2019, 239) (2018, 227) (2017, 167) (2016, 137) (2015, 133) (2014, 92) (2013, 86) (2012, 74) };

\addplot[blue!30,fill=blue!30] coordinates { (2022, 80) (2021, 74) (2020, 54) (2019, 32) (2018, 50) (2017, 34) (2016, 32) (2015, 19) (2014, 15) (2013, 17) (2012, 11)};

\legend{Northern Africa, Southern Africa, Western Africa, Eastern Africa, Central Africa}

\end{axis}
\end{tikzpicture}
}
%\resizebox{\textwidth}{!}{
%\begin{tikzpicture}
%\begin{axis} [
%    width=13cm,
%    height=5cm,
%    bar width = 3pt,
%    ybar = .05cm,
%    ymode=log,
%    xmin = 2011,
%    xmax = 2023,
%    xtick={2012, 2013,..., 2022},
%    title = \textbf{},
%    ylabel = Publications Percentage,
%    xlabel = Year,
%    enlarge y limits = {abs=0.8},
%    legend style={
%			at={(0.5,-0.3)},
%			anchor=north,
%			legend columns=-1},
%]
%
%\addplot[red,fill=red!80] coordinates { (2022, 80.8) (2021, 81.1) (2020, 83.2) (2019, 84.4) (2018, 84.8) (2017, 86.6) (2016, 87.8) (2015, 88.2) (2014, 90.1) (2013, 88.6) (2012, 88.8)};
%
%\addplot[blue,fill=blue] coordinates { (2022, 19.2) (2021, 18.9) (2020, 16.8) (2019, 15.6) (2018, 15.3) (2017, 13.4) (2016, 12.2) (2015, 11.8) (2014, 9.9) (2013, 11.4) (2012, 11.1)};
%
%\addplot[blue!50,fill=blue!50] coordinates { (2022, 18.1) (2021, 17.8) (2020, 15.9) (2019, 15.0) (2018, 14.2) (2017, 12.6) (2016, 11.4) (2015, 11.2) (2014, 9.3) (2013, 10.7) (2012, 10.6)};
%
%\legend{N+S, E+W+C, E+W}%, C}
%
%\end{axis}
%\end{tikzpicture}
%}
\caption{Scopus-indexed computer vision publications per African region across the time interval 2012-2022 using the \textbf{full} publications set. The two most publishing regions (Northern - Southern Africa) are highlighted in red.}
\label{fig:fullset}
\end{figure}

==> graphs/keywords_analysis.tex <==
\begin{figure}
    \centering
    \resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [xbar stacked,
    bar width = 8pt,
    %draw=none,
    xmin = 0,
    xmax = 100,
   % title = \textbf{Individual Unit Analysis on Action Recognition Architectures},
    % ylabel = Model,
    xlabel = Units Encoding Factor F (\%),
    ytick=data,
    legend style={
			area legend,
			at={(0.5,1.05)},
			anchor=north,
			legend columns=-1},
    % nodes near coords, # uncomment these three lines for numbers to appear by the bars
    % point meta=explicit symbolic,
    % nodes near coords align={west}, % need to get these aligned correctly, should be different for each factor i.e., (right, left, left, right)
    symbolic y coords={C2D, I3D, MViT, TimeSf, SlowOnly, SF-Slow, FastOnly, SF-Fast},
    enlarge x limits = {value = .1},
    enlarge y limits={abs=16pt}
]
 
\addplot coordinates {(0,C2D) [0] (0.1,I3D) [2] (0,MViT) [50] (0,TimeSf) [0] (0.1,SlowOnly) [2] (0.3,SF-Slow) [6] (9.0,FastOnly) [23] (39.5,SF-Fast) [101]}; % dynamic

\addplot coordinates {(82.2,C2D) [1684] (86.3,I3D) [1767] (75,MViT) [500] (89.2,TimeSf) [685] (81.4,SlowOnly) [100] (64.9,SF-Slow) [40] (32,FastOnly) [82] (28.1,SF-Fast) [72]}; % static

\addplot coordinates {(17.8,C2D) [364] (13.6,I3D) [278] (25,MViT) [192] (10.8,TimeSf) [83] (18.5,SlowOnly) [378] (34.7,SF-Slow) [710] (58.2,FastOnly) [149] (30.5,SF-Fast) [78]}; % joint

\addplot coordinates {(0,C2D) [0] (0.05,I3D) [1] (0,MViT) [0] (0,TimeSf) [0] (0,SlowOnly) [0] (0.14,SF-Slow) [3] (0.8,FastOnly) [2] (2,SF-Fast) [5]}; % none


\legend {Dynamic,Static,Joint,None};
\end{axis}
\end{tikzpicture}}
\caption{Estimates of the dynamic, static, joint, and none units using Eq.~\ref{eq:ind_bias_scores_diff_b} for various models trained on the Kinetics-400~\cite{carreira2017quo} dataset. The number of units are normalized to the graph width.}
    \label{fig:ar_arch_indiv}
\end{figure}


==> graphs/keywords_analysis_new.tex <==
    \pgfplotstableread{ % data 
Label                Most-cited     Less-cited 
Steganography        76.5       23.5    
Crystalline-Texture  87.6       12.4  
Computer-Vision      82.8       17.2  
Crops                64.5       35.5   
Landsat              70.5       29.5   
Video-recording      87.5       12.5  
Hyperspectral-Imagery  82.2       17.8  
Nanocrystal            57.5       42.5  
Radiological-Findings  76.5       23.5  
Clinical-Features    76.5       23.5  
Animals              72.0       28.0  
Mammography          75.4       24.6   
Breast-Neoplasms     77.5       22.5  
Galaxies             43.0       57.0  
Camera               86.0       14.0  
Biometry             79.1       20.9 
Land-Cover           70.0       30.0 
Image-Segmentation   82.5       17.5 
Covid-19             78.0       22.0  
Hyperchaotic-System  61.9       38.1 
Cryptography         64.5       35.6 
Image-Encryption     63.3       36.7 
Convolutional-Neural-Network  87.2       13.8  
Remote-Sensing       74.0       26.0   
Cancer               80.0       20.0  
Case-Report          93.0       7.0 
Magnetic-Resonance-Imaging  79.0       21.0   
Intersection-Over-Union     83.0       17.0  
Object-Detection     83.5       16.5  
deep-Learning        82.0       18.0  
}\testdata
\begin{figure}
\centering
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    bar width = 4pt,
    xmin=0,         % Start x axis at 0
    xmax=100,
    ytick=data,     % Use as many tick labels as y coordinates
    legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
    yticklabels from table={\testdata}{Label},  % Get the labels from the Label column of the \datatable
    x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
    xlabel = {Highly Cited Articles},
    % enlarge x limits = {value = .1},
    % enlarge y limits={abs=4pt}
    y tick label style={font=\tiny}
    ]
    \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdata};   % "First" column against the data index
    \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdata};    
    \legend{True, False}
\end{axis}
\end{tikzpicture}}
\caption{Distribution of most-cited and less-cited articles by various keywords. The number of units are normalized to the graph width.}
    \label{fig:plot_highly_cited}
\end{figure}


==> graphs/keywork_regional.tex <==

\pgfplotstableread{ % data 
Label	FALSE	TRUE
Steganography	11.4	88.6
{Crystalline Texture}	12.1	87.9
{Computer Vision}	33.2	66.8
Crops	59.5	40.5
Landsat	62.3	37.7
Videorecording	14.8	85.2
{Hyperspectral Imagery}	19	81
Nanocrystal	34.3	65.7
{Radiological Findings}	21	79
{Clinical Features}	21	79
Animals	49.5	50.5
Mammography	23.1	76.9
{Breast Neoplasms}	25.9	74.1
Galaxies	97.1	2.9
Camera	24.7	75.3
Biometry	20.6	79.4
{Land Cover}	62.9	37.1
{Image Segmentation}	8.9	91.1
COVID-19	25.9	74.1
{Hyperchaotic System}	14.3	85.7
Cryptography	12.3	87.7
{Image Encryption}	11.6	88.4
{Convolutional Neural Network}	20.3	79.7
{Remote Sensing}	49.5	50.5
Cancer	24	76
{Case Report}	25.8	74.2
{Magnetic Resonance Imaging}	22.2	77.8
IOU	28.3	71.7
{Object Detection}	27.6	72.4
{Deep Learning}	27.9	72.1
}\testdataN

\pgfplotstableread{ % data 
Label	FALSE	TRUE
Steganography	97.7	2.3
{Crystalline Texture}	94.5	5.5
{Computer Vision}	81.3	18.7
Crops	67.6	32.4
Landsat	73.8	26.2
Videorecording	92.7	7.3
{Hyperspectral Imagery}	87.8	12.2
Nanocrystal	71.2	28.8
{Radiological Findings}	92.5	7.5
{Clinical Features}	92.5	7.5
Animals	68.1	31.9
Mammography	92.8	7.2
{Breast Neoplasms}	88.9	11.1
Galaxies	5.1	94.9
Camera	85.9	14.1
Biometry	88.3	11.7
{Land Cover}	75.5	24.5
{Image Segmentation}	96.1	3.9
COVID-19	89.1	10.9
{Hyperchaotic System}	98.7	1.3
Cryptography	98.9	1.1
{Image Encryption}	98.7	1.3
{Convolutional Neural Network}	91.9	8.1
{Remote Sensing}	77.4	22.6
Cancer	88.2	11.8
{Case Report}	90	10
{Magnetic Resonance Imaging}	87.2	12.8
IOU	87.3	12.7
{Object Detection}	87.5	12.5
{Deep Learning}	87.2	12.8
}\testdataS

\pgfplotstableread{ % data  
Label	FALSE	TRUE
Steganography	95.3	4.7
{Crystalline Texture}	97.5	2.5
{Computer Vision}	90.1	9.9
Crops	82.2	17.8
Landsat	79.8	20.2
Videorecording	96.9	3.1
{Hyperspectral Imagery}	95.7	4.3
Nanocrystal	95.2	4.8
{Radiological Findings}	95	5
{Clinical Features}	95	5
Animals	90.6	9.4
Mammography	92.6	7.4
{Breast Neoplasms}	92.6	7.4
Galaxies	97.1	2.9
Camera	95.5	4.5
Biometry	97.9	2.1
{Land Cover}	79.6	20.4
{Image Segmentation}	97.1	2.9
COVID-19	93.5	6.5
{Hyperchaotic System}	97.8	2.2
Cryptography	98.5	1.5
{Image Encryption}	98.5	1.5
{Convolutional Neural Network}	93.9	6.1
{Remote Sensing}	86.2	13.8
Cancer	92.6	7.4
{Case Report}	92.5	7.5
{Magnetic Resonance Imaging}	96	4
IOU	92.1	7.9
{Object Detection}	92.2	7.8
{Deep Learning}	92.7	7.3
}\testdataE

\pgfplotstableread{ % data  
Label	FALSE	TRUE
Steganography	95.3	4.7
{Crystalline Texture}	95.9	4.1
{Computer Vision}	94.2	5.8
Crops	86.5	13.5
Landsat	81.2	18.8
Videorecording	95.6	4.4
{Hyperspectral Imagery}	97.2	2.8
Nanocrystal	93.4	6.6
{Radiological Findings}	89.2	10.8
{Clinical Features}	89.2	10.8
Animals	91.6	8.4
Mammography	89.1	10.9
{Breast Neoplasms}	91.5	8.5
Galaxies	98.7	1.3
Camera	95.1	4.9
Biometry	91.6	8.4
{Land Cover}	80	20
{Image Segmentation}	97.6	2.4
COVID-19	88.8	11.2
{Hyperchaotic System}	96.8	3.2
Cryptography	96.4	3.6
{Image Encryption}	97.1	2.9
{Convolutional Neural Network}	93	7
{Remote Sensing}	85.1	14.9
Cancer	92.8	7.2
{Case Report}	91.5	8.5
{Magnetic Resonance Imaging}	94.1	5.9
IOU	91.3	8.7
{Object Detection}	91.7	8.3
{Deep Learning}	91.1	8.9 
}\testdataW

\pgfplotstableread{ % data 
Label	FALSE	TRUE
Steganography	99.7	0.3
{Crystalline Texture}	99.7	0.3
{Computer Vision}	99.5	0.5
Crops	98.9	1.1
Landsat	94.5	5.5
Videorecording	99.7	0.3
{Hyperspectral Imagery}	99.5	0.5
Nanocrystal	99.7	0.3
{Radiological Findings}	98.5	1.5
{Clinical Features}	98.5	1.5
Animals	97.5	2.5
Mammography	99.3	0.7
{Breast Neoplasms}	100	0.0
Galaxies	100	0.0
Camera	98	2
Biometry	99.8	0.2
{Land Cover}	94.1	5.9
{Image Segmentation}	99.8	0.2
COVID-19	98.3	1.7
{Hyperchaotic System}	89.9	10.1
Cryptography	91.9	8.1
{Image Encryption}	92.1	7.9
{Convolutional Neural Network}	99.4	0.6
{Remote Sensing}	96	4
Cancer	99.2	0.8
{Case Report}	98.7	1.3
{Magnetic Resonance Imaging}	99.2	0.8
IOU	99.3	0.7
{Object Detection}	99.4	0.6
{Deep Learning}	99.3	0.7
}\testdataC

\pgfplotstableread{ % data 
Label              Number
{IOU/Deep Learning}                             16.62002677
{Object Detection/Deep Learning}                16.62002677
{Object Detection/IOU}                          16.62002677
{Hyperchaotic System/Cryptography}               6.959484122
{Image Encryption/Hyperchaotic System}           6.959484122
{Image Encryption/Cryptography}                  6.959484122
{Clinical Features/COVID-19}                     4.866772113
{Radiological Findings/COVID-19}                 4.866772113
{Radiological Findings/Clinical Features}        4.866772113
{Remote Sensing/Landsat}                         4.161090157
{Remote Sensing/Land Cover}                      4.112422436
{Landsat/Land Cover}                             4.015086994
{Remote Sensing/Hyperspectral Imagery}            1.070689865
{Mammography/Breast Neoplasms}                    0.6691811656
{Deep Learning/Convolutional Neural Network}      0.1825039543
{Videorecording/Steganography}                    0.1581700937
{Steganography/Image Encryption}                  0.09733544227
{Cancer/Breast Neoplasms}                         0.09733544227
{Image Segmentation/Hyperspectral Imagery}        0.04866772113
{Computer Vision/Camera}                           0.03650079085
}\Coocurrence
% \begin{figure}[!ht]
% \centering
% \resizebox{0.5\textwidth}{!}{

% \begin{minipage}[t]{0.4\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     xbar stacked,   % Stacked horizontal bars
%     bar width = 4pt,
%     xmin=0,         % Start x axis at 0
%     xmax=100,
%     ytick=data,     % Use as many tick labels as y coordinates
%     legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
%     yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
%     x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
%     xlabel = {Most published topics in Northern Africa},
%     % enlarge x limits = {value = .1},
%     % enlarge y limits={abs=4pt}
%     y tick label style={font=\tiny}
%     ]
%     \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdataN};   % "First" column against the data index
%     \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdataN};    
%     \legend{True, False}
% \end{axis}
% \end{tikzpicture}
% \end{minipage}\hfill

% \begin{minipage}[t]{0.4\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     xbar stacked,   % Stacked horizontal bars
%     bar width = 4pt,
%     xmin=0,         % Start x axis at 0
%     xmax=100,
%     ytick=data,     % Use as many tick labels as y coordinates
%     legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
%     yticklabels from table={\testdataS}{Label},  % Get the labels from the Label column of the \datatable
%     x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
%     xlabel = {Most published topics in Northern Africa},
%     % enlarge x limits = {value = .1},
%     % enlarge y limits={abs=4pt}
%     y tick label style={font=\tiny}
%     ]
%     \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdataS};   % "First" column against the data index
%     \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdataS};    
%     \legend{True, False}
% \end{axis}
% \end{tikzpicture}
% \end{minipage}\hfill
% }
% \resizebox{0.5\textwidth}{!}{
% \begin{minipage}[t]{0.4\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     xbar stacked,   % Stacked horizontal bars
%     bar width = 4pt,
%     xmin=0,         % Start x axis at 0
%     xmax=100,
%     ytick=data,     % Use as many tick labels as y coordinates
%     legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
%     yticklabels from table={\testdataE}{Label},  % Get the labels from the Label column of the \datatable
%     x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
%     xlabel = {Most published topics in Northern Africa},
%     % enlarge x limits = {value = .1},
%     % enlarge y limits={abs=4pt}
%     y tick label style={font=\tiny}
%     ]
%     \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdataE};   % "First" column against the data index
%     \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdataE};    
%     \legend{True, False}
% \end{axis}
% \end{tikzpicture}
% \end{minipage}\hfill

% \begin{minipage}[t]{0.4\textwidth}
% \begin{tikzpicture}
% \begin{axis}[
%     xbar stacked,   % Stacked horizontal bars
%     bar width = 4pt,
%     xmin=0,         % Start x axis at 0
%     xmax=100,
%     ytick=data,     % Use as many tick labels as y coordinates
%     legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
%     yticklabels from table={\testdataW}{Label},  % Get the labels from the Label column of the \datatable
%     x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
%     xlabel = {Most published topics in Northern Africa},
%     % enlarge x limits = {value = .1},
%     % enlarge y limits={abs=4pt}
%     y tick label style={font=\tiny}
%     ]
%     \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdataW};   % "First" column against the data index
%     \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdataW};    
%     \legend{True, False}
% \end{axis}
% \end{tikzpicture}
% \end{minipage}\hfill
% }

% \resizebox{0.5\textwidth}{!}{
% \begin{minipage}[t]{0.4\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     xbar stacked,   % Stacked horizontal bars
%     bar width = 4pt,
%     xmin=0,         % Start x axis at 0
%     xmax=100,
%     ytick=data,     % Use as many tick labels as y coordinates
%     legend style={area legend, at={(0.5, 1.05)}, anchor=north, legend columns=-1},
%     yticklabels from table={\testdataC}{Label},  % Get the labels from the Label column of the \datatable
%     x label style={area legend, at={(0.5, 1.21)},anchor=north, below=5mm},
%     xlabel = {Most published topics in Northern Africa},
%     % enlarge x limits = {value = .1},
%     % enlarge y limits={abs=4pt}
%     y tick label style={font=\tiny}
%     ]
%     \addplot table [x=Less-cited, meta=Label,y expr=\coordindex] {\testdataC};   % "First" column against the data index
%     \addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdataC};    
%     \legend{True, False}
% \end{axis}
% \end{tikzpicture}
% \end{minipage}

% }

% \caption{Distribution of most-published and less-published articles by various keywords. The number of units are normalized to the graph width.}
% \label{fig:plot_highly_cited}
 
% \end{figure}


 
\begin{figure}[H]
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \resizebox{0.9\linewidth}{!}{
            \begin{tikzpicture}
                 \begin{axis}[
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataN}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={ at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(A) Northern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataN};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataN};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}
        }
         
    \end{subfigure}
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
        \resizebox{0.9\linewidth}{!}{
            \begin{tikzpicture}
               \begin{axis}[
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataS}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(B) Southern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataS};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataS};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}
        }
         
    \end{subfigure}
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \resizebox{0.9\linewidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataE}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(C) Eastern Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataE};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataE};    
                    \legend{False, True}
                \end{axis}
            \end{tikzpicture}
        } 
         
    \end{subfigure}
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{0.9\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataW}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(D) Western Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataW};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataW};    
                    \legend{False, True}
                \end{axis}
        \end{tikzpicture}
    } 
     
    \end{subfigure}
        \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{0.9\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=100,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\testdataC}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.23)},anchor=north, below=5mm},
                    xlabel = {(E) Central Africa},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=FALSE, meta=Label,y expr=\coordindex] {\testdataC};   % "First" column against the data index
                    \addplot table [x=TRUE, meta=Label,y expr=\coordindex] {\testdataC};    
                    \legend{False, True}
                \end{axis}
        \end{tikzpicture}
    } 
     
\end{subfigure}%
        \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \resizebox{0.9\linewidth}{!}{
        \begin{tikzpicture}
                \begin{axis}[
                    xbar stacked,   % Stacked horizontal bars
                    bar width = 4pt,
                    xmin=0,         % Start x axis at 0
                    xmax=20,
                    ytick=data,     % Use as many tick labels as y coordinates
                    legend style={at={(0.5, 1.05)}, anchor=north, legend columns=-1},
                    yticklabels from table={\Coocurrence}{Label},  % Get the labels from the Label column of the \datatable
                    x label style={at={(0.5, 1.2)},anchor=north, below=5mm},
                    xlabel = {(F) Co-occurrence Matrix},
                    % enlarge x limits = {value = .1},
                    % enlarge y limits={abs=4pt}
                    y tick label style={font=\tiny}
                    ]
                    \addplot table [x=Number, meta=Label,y expr=\coordindex] {\Coocurrence};   % "First" column against the data index
                    %\addplot table [x=Most-cited, meta=Label,y expr=\coordindex] {\testdataC};    
                    %\legend{True, False}
                \end{axis}
        \end{tikzpicture}
    } 
     
\end{subfigure}
\caption{Keywords analysis of the top-30 keywords. (A-E) Distribution of the most recurring keywords per African region. Red indicates the percentage of publications within the corresponding region indexed with that keyword. (F) The top co-occurrent keywords.}
\label{fig:plot_highly_cited}
\end{figure}

 

==> graphs/refined_african_pubs.tex <==
\begin{figure}
\centering
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 2pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    xticklabels={2012, 2013,..., 2022},
    title = \textbf{(A)},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red] coordinates { (2022, 1379) (2021, 1212) (2020, 1057) (2019, 907) (2018, 808) (2017, 655) (2016, 626) (2015, 421) (2014, 429) (2013, 310) (2012, 300)};

\addplot[red!60,fill=red!60] coordinates { (2022, 188) (2021, 185) (2020, 179) (2019, 161) (2018, 111) (2017, 90) (2016, 59) (2015, 61) (2014, 49) (2013, 53) (2012, 39)};

\addplot[blue,fill=blue] coordinates { (2022, 173) (2021, 121) (2020, 91) (2019, 73) (2018, 40) (2017, 27) (2016, 21) (2015, 10) (2014, 19) (2013, 6) (2012, 13)};

\addplot[blue!60,fill=blue!60] coordinates { (2022, 221) (2021, 122) (2020, 67) (2019, 53) (2018, 40) (2017, 24) (2016, 16) (2015, 25) (2014, 13) (2013, 6) (2012, 7)};

\addplot[blue!30,fill=blue!30] coordinates { (2022, 17) (2021, 23) (2020, 16) (2019, 11) (2018, 9) (2017, 1) (2016, 2) (2015, 3) (2014, 3) (2013, 5) (2012, 1)};

%\legend{Northern Africa, Southern Africa, Western Africa, Eastern Africa, Central Africa}

\end{axis}
\end{tikzpicture}
}
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 3pt,
    ybar = .05cm,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    xticklabels={2012, 2013,..., 2022},
    title = \textbf{(B)},
    ylabel = Publications Percentage,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red] coordinates { (2022, 69.7) (2021, 72.8) (2020, 74.9) (2019, 75.2) (2018, 80.1) (2017, 82.1) (2016, 86.4) (2015, 80.9) (2014, 83.6) (2013, 81.5) (2012, 83.3)};

\addplot[red!60,fill=red!60] coordinates { (2022, 9.5) (2021, 11.1) (2020, 12.6) (2019, 13.3) (2018, 11.0) (2017, 11.2) (2016, 8.1) (2015, 11.7) (2014, 9.5) (2013, 13.9) (2012, 10.8)};

\addplot[blue,fill=blue] coordinates { (2022, 8.7) (2021, 7.2) (2020, 6.4) (2019, 6.0) (2018, 3.9) (2017, 3.3) (2016, 2.9) (2015, 1.9) (2014, 3.7) (2013, 1.5) (2012, 3.6)};

\addplot[blue!60,fill=blue!60] coordinates { (2022, 11.1) (2021, 7.3) (2020, 4.7) (2019, 4.3) (2018, 3.9) (2017, 3.0) (2016, 2.2) (2015, 4.8) (2014, 2.5) (2013, 1.5) (2012, 1.9)};

\addplot[blue!30,fill=blue!30] coordinates { (2022, 0.8) (2021, 1.3) (2020, 1.1) (2019, 0.9) (2018, 0.8) (2017, 0.1) (2016, 0.2) (2015, 0.5) (2014, 0.5) (2013, 1.3) (2012, 0.2)};

%\legend{Northern Africa, Southern Africa, Western Africa, Eastern Africa, Central Africa}%, C}

\end{axis}
\end{tikzpicture}
}
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 3pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{(C)},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red] coordinates { (2022, 4822) (2021, 4613) (2020, 3983) (2019, 3490) (2018, 3194) (2017, 2875) (2016, 2938) (2015, 2256) (2014, 2022) (2013, 1697) (2012, 1613)};

\addplot[red!60,fill=red!60] coordinates { (2022, 870) (2021, 926) (2020, 926) (2019, 886) (2018, 783) (2017, 732) (2016, 648) (2015, 610) (2014, 543) (2013, 415) (2012, 379)};

\addplot[blue,fill=blue] coordinates { (2022, 758) (2021, 750) (2020, 595) (2019, 540) (2018, 439) (2017, 356) (2016, 329) (2015, 231) (2014, 174) (2013, 168) (2012, 164)};

\addplot[blue!60,fill=blue!60] coordinates { (2022, 517) (2021, 465) (2020, 345) (2019, 239) (2018, 227) (2017, 167) (2016, 137) (2015, 133) (2014, 92) (2013, 86) (2012, 74) };

\addplot[blue!30,fill=blue!30] coordinates { (2022, 80) (2021, 74) (2020, 54) (2019, 32) (2018, 50) (2017, 34) (2016, 32) (2015, 19) (2014, 15) (2013, 17) (2012, 11)};

\legend{Northern Africa, Southern Africa, Western Africa, Eastern Africa, Central Africa}

\end{axis}
\end{tikzpicture}
}
\caption{Scopus-indexed computer vision publications per African region across the time interval 2012-2022. We use the logarithmic scale in (A, C). (A) The number of publications in the refined set. (B) The percentages of publications per region. (C) The number of publications in the \emph{full} set. The two most publishing regions (Northern - Southern Africa) are highlighted in red. It shows consistent growth in Northern and Southern regions’ publications, and a recent increase in Eastern and Western Africa publications in 2016-2022. However, Central Africa is the most in need of improving the computer vision capacity, as it contributes less than 1\% to the total publications.}
\label{fig:geotemporal_refined}
\end{figure}

==> graphs/refined_pubs_percentages.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 3pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[red,fill=red!80] coordinates { (2022, 79.2) (2021, 84.0) (2020, 87.7) (2019, 88.6) (2018, 91.2) (2017, 93.5) (2016, 94.6) (2015, 92.7) (2014, 93.2) (2013, 95.5) (2012, 94.2) (2011, 93.5)};

\addplot[blue,fill=blue] coordinates { (2022, 20.8) (2021, 16.0) (2020, 12.3) (2019, 11.4) (2018, 8.8) (2017, 6.5) (2016, 5.4) (2015, 7.3) (2014, 6.8) (2013, 4.5) (2012, 5.8) (2011, 6.5)};

\addplot[blue!50,fill=blue!50] coordinates { (2022, 19.9) (2021, 14.6) (2020, 11.2) (2019, 10.5) (2018, 7.9) (2017, 6.4) (2016, 5.1) (2015, 6.7) (2014, 6.2) (2013, 3.2) (2012, 5.6) (2011, 5.1)};

\legend{N+S, E+W+C, E+W}%, C}

\end{axis}
\end{tikzpicture}
}
\caption{Scopus-indexed computer vision publications percentages for the African regions across the time interval 2012-2022 using the \textit{refined} publications set. We also accumulate publications before 2012 in pre2012 bin, to view the publication patterns before deep learning started to thrive. N+S: Northern and Southern regions combined, E+W+C: the rest of regions, E+W: Eastern and Western regions only combined.}
\label{fig:geotemporal_refined}
\end{figure}

==> graphs/top10institutions.tex <==
\begin{figure}
\centering
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    ytick={0, 1, 2,..., 4},
    title = \textbf{A},
    ylabel = Publications Percentage,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=1},
]

 % Cairo University
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.43) (2012, 2.32)    (2013, 1.07) (2014, 3.16) (2015, 2.43) (2016, 2.6)    (2017, 0.83) (2018, 0.78) (2019, 0.81) (2020, 0.77)    (2021, 0.65) (2022, 0.4) };

% Scientific Research Group in Egypt (SRGE)
\addplot[line width=1pt, dashed, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2011, 0.04) (2012, 0.97)    (2013, 0.71) (2014, 2.53) (2015, 0.77) (2016, 1.71)    (2017, 0.5) (2018, 0.78) (2019, 0.38) (2020, 0.32)    (2021, 0.22) (2022, 0.09)};

% Faculty of Computer and Information Sciences, Ain Shams University
\addplot[line width=1pt, dotted, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2011, 0.22) (2012, 0.39)    (2013, 0.36) (2014, 0.38) (2015, 0.26) (2016, 0.27)    (2017, 0.42) (2018, 0.39) (2019, 0.33) (2020, 0.45)    (2021, 0.15) (2022, 0.21)};

% School of Mathematics, Statistics and Computer Science, University of KwaZulu-Natal
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012,    0.0)    (2013, 0.0)    (2014, 0.13)    (2015, 0.26)    (2016, 0.0)    (2017, 0.0)    (2018, 0.26)    (2019, 0.71)    (2020, 0.45)    (2021, 0.4)    (2022, 0.15)    };

% Department of Electronics and Electrical Communications Engineering, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012,    0.0)    (2013, 0.0)    (2014, 0.0)    (2015, 0.0)    (2016, 0.0)    (2017, 0.0)    (2018, 0.19)    (2019, 0.54)    (2020, 0.18)    (2021, 0.36)    (2022, 0.49)    };

% Faculty of Computers and Information, Mansoura University
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012, 0.0)    (2013, 0.0)    (2014, 0.0)    (2015, 0.26)    (2016, 0.54)    (2017, 0.17)    (2018, 0.52)    (2019, 0.49)    (2020, 0.32)    (2021, 0.11)    (2022, 0.24)    };

% Department of Mathematics, Faculty of Science, Zagazig University
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012, 0.0)  (2013, 0.0)  (2014, 0.0)  (2015, 0.0)  (2016, 0.0)  (2017, 0.0)  (2018, 0.19)  (2019, 0.43)  (2020, 0.32)  (2021, 0.44)  (2022, 0.31)  };

% Department of Electronics and Electrical Communications, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.26) (2012,    0.58)    (2013, 0.36)    (2014, 0.13)    (2015, 0.0)    (2016, 0.18)    (2017, 0.25)    (2018, 0.0)    (2019, 0.22)    (2020, 0.27)    (2021, 0.18)    (2022, 0.21)};

% Department of Mathematics, Faculty of Science, New Valley University
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) (2012, 0.0) (2013, 0.0) (2014, 0.0) (2015, 0.0) (2016, 0.0) (2017, 0.0) (2018, 0.0) (2019, 0.0) (2020, 0.0) (2021, 0.51) (2022, 0.55) };

% Department of Electronics and Electrical Communications Engineering, Faculty of Engineering, Tanta University'
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0.0) ( 2012 , 0.0) ( 2013 , 0.0) ( 2014 , 0.0) ( 2015 , 0.0) ( 2016 , 0.09) ( 2017 , 0.58) ( 2018 , 0.58) ( 2019 , 0.16) ( 2020 , 0.14) ( 2021 , 0.11) ( 2022 , 0.09) };

\end{axis}
\end{tikzpicture} % Publication percentage
}

\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=18cm,
    height=6.5cm,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    ytick={0, 5, 10, ..., 30, 35, 40},
    title = \textbf{B},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=1},
]

 % Cairo University
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 10) ( 2012, 12)    ( 2013, 6)    ( 2014, 25)    ( 2015, 19)    ( 2016, 29)    ( 2017, 10)    ( 2018, 12)    ( 2019, 15)    ( 2020, 17)    ( 2021, 18)    ( 2022, 13)    };

% Scientific Research Group in Egypt (SRGE)
\addplot[line width=1pt, dashed, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 1) (2012, 5)    (2013, 4)    (2014, 20)    (2015, 6)    (2016, 19)    (2017, 6)    (2018, 12)    (2019, 7)    (2020, 7)    (2021, 6)    (2022, 3)    };

% Faculty of Computer and Information Sciences, Ain Shams University
\addplot[line width=1pt, dotted, color=red, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 5) (2012,    2)    (2013, 2)    (2014, 3)    (2015, 2)    (2016, 3)    (2017, 5)    (2018, 6)    (2019, 6)    (2020, 10)    (2021, 4)    (2022, 7)    };

% School of Mathematics, Statistics and Computer Science, University of KwaZulu-Natal
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 1)    (2015, 2)    (2016, 0)    (2017, 0)    (2018, 4)    (2019, 13)    (2020, 10)    (2021, 11)    (2022, 5)    };

% Department of Electronics and Electrical Communications Engineering, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0) (2014, 0) (2015, 0) (2016, 0) (2017, 0) (2018, 3) (2019, 10) (2020, 4)    (2021, 10)    (2022, 16)    };

% Faculty of Computers and Information, Mansoura University
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012, 0) (2013, 0) (2014, 0) (2015, 2) (2016, 6)    (2017, 2) (2018, 8) (2019, 9) (2020, 7) (2021, 3)    (2022, 8)    };

% Department of Mathematics, Faculty of Science, Zagazig University
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 0)    (2015, 0)    (2016, 0)    (2017, 0)    (2018, 3)    (2019, 8)    (2020, 7)    (2021, 12)    (2022, 10)    };

% Department of Electronics and Electrical Communications, Faculty of Electronic Engineering, Menoufia University
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 6) (2012,    3)    (2013, 2)    (2014, 1)    (2015, 0)    (2016, 2)    (2017, 3)    (2018, 0)    (2019, 4)    (2020, 6)    (2021, 5)    (2022, 7)    };

% Department of Mathematics, Faculty of Science, New Valley University
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 0)    (2015, 0)    (2016, 0)    (2017, 0)    (2018, 0)    (2019, 0)    (2020, 0)    (2021, 14)    (2022, 18)    };

% Department of Electronics and Electrical Communications Engineering, Faculty of Engineering, Tanta University'
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates {(2011, 0) (2012,    0)    (2013, 0)    (2014, 0)    (2015, 0)    (2016, 1)    (2017, 7)    (2018, 9)    (2019, 3)    (2020, 3)    (2021, 3)    (2022, 3)    };

\legend{ Cairo University ,  Scientific Research Group in Egypt (SRGE) ,  {Faculty of Computer and Information Sciences, Ain Shams University} ,  {School of Mathematics, Statistics and Computer Science, University of KwaZulu-Natal} ,  {Department of Electronics and Electrical Communications Engineering, Faculty of Electronic Engineering, Menoufia University} ,  {Faculty of Computers and Information, Mansoura University} ,  {Department of Mathematics, Faculty of Science, Zagazig University} ,  {Department of Electronics and Electrical Communications, Faculty of Electronic Engineering, Menoufia University} ,  {Department of Mathematics, Faculty of Science, New Valley University} ,  {Department of Electronics and Electrical Communications Engineering, Faculty of Engineering, Tanta University} }

\end{axis}
\end{tikzpicture} % Number of publication
}

\caption{Top ten African institutions publishing in computer vision from the \textit{refined} set. The number of annual publications in computer vision from the top ten African institutions. }
\label{fig:top10instituions}
\end{figure}

==> graphs/top10nonAfrican_countries.tex <==
\begin{figure}
\begin{minipage}{0.8\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    ymode=log,
    xmin = 2010,
    xmax = 2023,
    xtick={2011, 2012, 2013,..., 2022},
    xticklabels={pre2012, 2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=5},
]

% France
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 155) (2021, 137) (2020, 154) (2019, 110) (2018, 128) (2017, 100) (2016, 93) (2015, 86) (2014, 91) (2013, 56) (2012, 59) (2011, 280)};

% Saudi Arabia
\addplot[line width=1pt, dashed, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 363) (2021, 166) (2020, 110) (2019, 68) (2018, 42) (2017, 24) (2016, 26) (2015, 16) (2014, 12) (2013, 6) (2012, 2) (2011, 23)};

% United States
\addplot[line width=1pt, dotted, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 115) (2021, 94) (2020, 84) (2019, 62) (2018, 61) (2017, 33) (2016, 39) (2015, 21) (2014, 28) (2013, 19) (2012, 30) (2011, 151)};

% India
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 234) (2021, 87) (2020, 33) (2019, 30) (2018, 25) (2017, 11) (2016, 13) (2015, 5) (2014, 7) (2013, 1) (2012, 3) (2011, 7)};

% China
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 102) (2021, 90) (2020, 71) (2019, 51) (2018, 35) (2017, 21) (2016, 12) (2015, 12) (2014, 9) (2013, 3) (2012, 3) (2011, 13)};

% United Kingdom
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 73) (2021, 82) (2020, 51) (2019, 40) (2018, 26) (2017, 20) (2016, 17) (2015, 15) (2014, 22) (2013, 18) (2012, 8) (2011, 49)};

% Canada
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 40) (2021, 42) (2020, 32) (2019, 28) (2018, 23) (2017, 8) (2016, 17) (2015, 9) (2014, 16) (2013, 6) (2012, 7) (2011, 50)};

% Germany
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 37) (2021, 35) (2020, 30) (2019, 15) (2018, 18) (2017, 16) (2016, 10) (2015, 9) (2014, 5) (2013, 9) (2012, 11) (2011, 34)};

% Spain
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 46) (2021, 36) (2020, 30) (2019, 36) (2018, 14) (2017, 8) (2016, 7) (2015, 3) (2014, 3) (2013, 3) (2012, 1) (2011, 8)};

% UAE
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 43) (2021, 32) (2020, 10) (2019, 13) (2018, 14) (2017, 2) (2016, 5) (2015, 1) (2014, 2) (2013, 0) (2012, 0) (2011, 4)};

\legend{France, Saudi Arabia, US, India,	China,	UK,	Canada,	Germany, Spain,	UAE}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.2\linewidth}
\centering
\begin{tabular}{|ll|}
\hline
France             &     1456\\
Saudi Arabia       &      894\\
US     &      743\\
India              &      468\\
China              &      429\\
UK     &      418\\
Canada             &      276\\
Germany            &      242\\
Spain              &      196\\
UAE &    128\\
 \hline
\end{tabular}%
\end{minipage}
\caption{Top ten International collaborators outside Africa to African authors in computer vision from the \textit{refined} set. \textbf{Left:} Number of annual publications in computer vision from the top ten international collaborators in logarithmic scale. \textbf{Right:} Total number of publications over the interval 1996-2022 from the top ten international countries collaborating with Africa. UAE: United Arab Emirates, UK: United Kingdom, US: United States.}
\label{fig:top10_nonafrican}
\end{figure}

==> graphs/top5_countries.tex <==
\begin{figure}
\begin{minipage}{0.8\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Number of Publications,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=5},
]

 % Egypt
\addplot[line width=1pt, solid, color=red, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 600) (2021, 530) (2020, 380) (2019, 341) (2018, 224) (2017, 151) (2016, 184) (2015, 126) (2014, 139) (2013, 106) (2012, 120)};

% Tunisia
\addplot[line width=1pt, dashed, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 261) (2021, 230) (2020, 247) (2019, 167) (2018, 234) (2017, 226) (2016, 176) (2015, 111) (2014, 166) (2013, 86) (2012, 85)};

% Algeria
\addplot[line width=1pt, dotted, color=red,mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 237) (2021, 209) (2020, 179) (2019, 181) (2018, 130) (2017, 99) (2016, 112) (2015, 111) (2014, 78) (2013, 76) (2012, 60)};

% Morocco
\addplot[line width=1pt, solid, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 247) (2021, 212) (2020, 227) (2019, 197) (2018, 190) (2017, 167) (2016, 142) (2015, 65) (2014, 43) (2013, 31) (2012, 33)};

% South Africa
\addplot[line width=1pt, dashed,  color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 160) (2021, 158) (2020, 163) (2019, 149) (2018, 100) (2017, 86) (2016, 56) (2015, 57) (2014, 46) (2013, 51) (2012, 38)};

% Nigeria
\addplot[line width=1pt, dotted, color=blue, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 94) (2021, 82) (2020, 50) (2019, 46) (2018, 25) (2017, 18) (2016, 13) (2015, 4) (2014, 12) (2013, 3) (2012, 7)};

% Ethiopia
\addplot[line width=1pt, solid, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 148) (2021, 57) (2020, 22) (2019, 20) (2018, 20) (2017, 8) (2016, 4) (2015, 8) (2014, 2) (2013, 0) (2012, 0)};

% Ghana
\addplot[line width=1pt, dashed, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 53) (2021, 22) (2020, 20) (2019, 15) (2018, 4) (2017, 1) (2016, 2) (2015, 3) (2014, 4) (2013, 1) (2012, 2)};

% Sudan
\addplot[line width=1pt, dotted, color=cyan, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 13) (2021, 11) (2020, 13) (2019, 16) (2018, 24) (2017, 9) (2016, 7) (2015, 3) (2014, 2) (2013, 8) (2012, 2)};

% Kenya
\addplot[line width=1pt, solid, color=magenta, mark options={scale=0.8, solid}, mark=*] coordinates { (2022, 23) (2021, 16) (2020, 15) (2019, 10) (2018, 6) (2017, 5) (2016, 7) (2015, 6) (2014, 4) (2013, 1) (2012, 1)};

\legend{Egypt, Tunisia, Algeria, Morocco, South Africa, Nigeria, Ethiopia, Ghana, Sudan, Kenya}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.2\linewidth}
\centering
\begin{tabular}{|ll|}
\hline
Egypt  & 3,495 \\
Tunisia &  2,314 \\
Algeria & 1,801 \\
Morocco &  1,706\\
South Africa & 1,396 \\
Nigeria & 379 \\
Ethiopia & 301 \\
Ghana & 131 \\
Sudan & 120 \\
Kenya  & 106 \\
 \hline
\end{tabular}%
\end{minipage}
\caption{Top ten African countries publishing in computer vision from the \textit{refined} set. \textbf{Left:} Number of annual publications in computer vision from the top ten African countries in logarithmic scale. \textbf{Right:} Total number of publications from the top ten African countries.}
\label{fig:top10}
\vspace{-1em}
\end{figure}

==> graphs/toptier_cvonly_geotemporal.tex <==
\begin{figure}
\begin{minipage}{0.83\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 2pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Publication-Researcher Pairs,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[black,fill=black] coordinates { (2022, 1819) (2021, 824) (2020, 1368) (2019, 1705) (2018, 1875) (2017, 1292) (2016, 1010) (2015, 930) (2014, 812) (2013, 722) (2012, 693)};

\addplot[black!80,fill=black!80] coordinates { (2022, 4820) (2021, 2334) (2020, 2862) (2019, 2704) (2018, 1544) (2017, 1073) (2016, 824) (2015, 770) (2014, 535) (2013, 474) (2012, 506)};

\addplot[black!60,fill=black!60] coordinates { (2022, 1259) (2021, 689) (2020, 852) (2019, 835) (2018, 828) (2017, 770) (2016, 599) (2015, 482) (2014, 498) (2013, 412) (2012, 406)};

\addplot[black!40,fill=black!40] coordinates { (2022, 312) (2021, 195) (2020, 242) (2019, 208) (2018, 166) (2017, 137) (2016, 129) (2015, 105) (2014, 78) (2013, 65) (2012, 39)};

\addplot[black!20,fill=black!20] coordinates { (2022, 8) (2021, 7) (2020, 18) (2019, 8) (2018, 14) (2017, 7) (2016, 8) (2015, 9) (2014, 7) (2013, 1) (2012, 0)};

\addplot[red,fill=red] coordinates { (2022, 2) (2021, 0) (2020, 0) (2019, 0) (2018, 0) (2017, 1) (2016, 1) (2015, 2) (2014, 2) (2013, 0) (2012, 0)};

\addplot[blue,fill=blue] coordinates { (2022, 17) (2021, 7) (2020, 10) (2019, 7) (2018, 9) (2017, 8) (2016, 4) (2015, 8) (2014, 6) (2013, 5) (2012, 2)};
\legend{North America, Asia, Europe, Oceania, South America, Africa, Africa$\dagger$}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.17\linewidth}
\centering
\begin{tabular}{|lll|}
 \hline
Egypt &  4 & 48\\
Algeria & 1 & 7\\
Morocco & 1 & 5\\
Rwanda & 1 & 1\\
SA & 1 & 17\\
Tunisia & 0 & 5 \\
 \hline
\end{tabular}%
\end{minipage}
\caption{Publications in the best computer vision venue (\emph{CVPR}). \textbf{Right:} Number of researcher-publication pairs in top-tier venues per continent over the last ten years, Africa highlighted in red.  Africa$\dagger$: indicates African authors not necessarily affiliated with African institutions and highlighted in blue. \textbf{Left:} The top African countries publishing in \emph{CVPR}. SA: South Africa. Table Column I: The number of pairs having authors affiliated with African institutions, Table Column II: The number of pairs having African Authors not necessarily affiliated with African institutions.}
\label{fig:toptier_cvonly}
\end{figure}

==> graphs/toptier_geotemporal.tex <==
\begin{figure}
\begin{minipage}{0.83\linewidth}
    \centering
    \resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=13cm,
    height=5cm,
    bar width = 2.5pt,
    ybar = .05cm,
    ymode=log,
    xmin = 2011,
    xmax = 2023,
    xtick={2012, 2013,..., 2022},
    title = \textbf{},
    ylabel = Publication-Researcher Pairs,
    xlabel = Year,
    enlarge y limits = {abs=0.8},
    legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=-1},
]

\addplot[black,fill=black] coordinates { (2022, 7498) (2021, 9926) (2020, 11073) (2019, 9120) (2018, 8620) (2017, 6058) (2016, 4487) (2015, 3813) (2014, 3486) (2013, 3461) (2012, 3030)};

\addplot[black!80,fill=black!80] coordinates { (2022, 14853) (2021, 11948) (2020, 10431) (2019, 7622) (2018, 4925) (2017, 3205) (2016, 2276) (2015, 2183) (2014, 1585) (2013, 1713) (2012, 1402)};

\addplot[black!60,fill=black!60] coordinates { (2022, 4892) (2021, 6060) (2020, 5962) (2019, 4860) (2018, 4318) (2017, 3319) (2016, 2432) (2015, 2358) (2014, 2006) (2013, 2297) (2012, 2095)};

\addplot[black!40,fill=black!40] coordinates { (2022, 1024) (2021, 803) (2020, 796) (2019, 611) (2018, 491) (2017, 378) (2016, 299) (2015, 284) (2014, 260) (2013, 267) (2012, 164)};

\addplot[black!20,fill=black!20] coordinates { (2022, 40) (2021, 83) (2020, 69) (2019, 32) (2018, 48) (2017, 21) (2016, 21) (2015, 39) (2014, 21) (2013, 27) (2012, 13)};

\addplot[red,fill=red] coordinates { (2022, 21) (2021, 9) (2020, 38) (2019, 8) (2018, 11) (2017, 3) (2016, 5) (2015, 2) (2014, 9) (2013, 2) (2012, 7)};

\legend{North America, Asia, Europe, Oceania, South America, Africa}

\end{axis}
\end{tikzpicture}
}
\end{minipage}%
\begin{minipage}{0.17\linewidth}
\centering
\begin{tabular}{|ll|}
\hline
SA & 48 \\
Egypt &  20\\
Algeria & 11 \\
Morocco & 8 \\
Rwanda & 8 \\
Tunisia & 8 \\
Kenya & 4\\
Ghana & 2\\
Madagascar & 2\\
Nigeria & 2\\
Uganda & 2\\
 \hline
\end{tabular}%
\end{minipage}
\caption{Publications in top-tier venues (\emph{CVPR, ICCV, ECCV, ICML, NeurIPS, ICLR, MICCAI, TPAMI, IJCV}) across all continents. \textbf{Right:} Number of researcher-publication pairs in top-tier venues per continent over the last ten years, with Africa highlighted in red. \textbf{Left:} The top African countries publishing in top-tier venues. SA: South Africa.}
\label{fig:toptier}
\vspace{-2em}
\end{figure}
